Decoding High-Order Interleaved Rank-Metric Codes

This paper presents an algorithm for decoding homogeneous interleaved codes of high interleaving order in the rank metric. The new decoder is an adaption of the Hamming-metric decoder by Metzner and Kapturowski (1990) and guarantees to correct all rank errors of weight up to $d-2$ whose rank over the large base field of the code equals the number of errors, where $d$ is the minimum rank distance of the underlying code. In contrast to previously-known decoding algorithms, the new decoder works for any rank-metric code, not only Gabidulin codes. It is purely based on linear-algebraic computations, and has an explicit and easy-to-handle success condition. Furthermore, a lower bound on the decoding success probability for random errors of a given weight is derived. The relation of the new algorithm to existing interleaved decoders in the special case of Gabidulin codes is given.

==> new_algo.tikz <==
\begin{tikzpicture}[scale=0.7]
\def\nklen{2}
\def\nktlen{0.7}
\def\elllen{2.5}
\def\tlen{1.5}
\def\nlen{4}
\def\ylabeldist{2.5}
\def\xHdist{4.3}
\def\xEdist{8.1}
\def\myeps{0.5}
\def\ydist{6}

% S Matrix
\draw (-0.5*\elllen,-0.5*\nklen) rectangle node {$\Fqm$} (0.5*\elllen,0.5*\nklen);
\node[left] at (-0.5*\elllen,0) {$n-k$};
\node[below] at (0,-0.5*\nklen) {$\ell$};
\node at (0,\ylabeldist) {$\S$};

\node at (0.5*\elllen+\myeps,0) {$=$};

% H Matrix
\draw (\xHdist-0.5*\nlen,-0.5*\nklen) rectangle node {$\Fqm$} (\xHdist+0.5*\nlen,0.5*\nklen);
\node[below] at (\xHdist+0,-0.5*\nklen) {$n$};
\node at (\xHdist+0,\ylabeldist) {$\H$};

\node at (\xHdist+0.5*\nlen+0.5*\myeps,0) {$\cdot$};


% E Matrix
\draw (\xEdist-0.5*\elllen,-0.5*\nlen) rectangle node {$\Fqm$} (\xEdist+0.5*\elllen,0.5*\nlen);
\node[right] at (\xEdist+0.5*\elllen,0) {$n$};
\node[below] at (\xEdist+0,-0.5*\nlen) {$\ell$};
\node at (\xEdist+0,\ylabeldist) {$\E^\top$};


% Down Arrow
\draw[->,>=latex] (\xHdist-0.25*\nlen, -0.3*\ydist) to node [left] {row}  node [right] {operations ($P \cdot$)} (\xHdist-0.25*\nlen, -0.7*\ydist);


% PS Matrix
\draw (-0.5*\elllen,-\ydist-0.5*\nklen+\nktlen) rectangle node {$\S'$} (0.5*\elllen,-\ydist+0.5*\nklen);
\draw (-0.5*\elllen,-\ydist-0.5*\nklen) rectangle node {$\0$} (0.5*\elllen,-\ydist-0.5*\nklen+\nktlen);
\node[left] at (-0.5*\elllen,-\ydist+0.5*\nktlen) {$t\geq$};
\node[left] at (-0.5*\elllen,-\ydist-\nktlen) {$n-k-t\leq$};
\node[above] at (0,-\ydist+0.5*\nklen) {$\ell$};
\node at (0,-\ydist-\ylabeldist) {$\P\S$};

\node at (0.5*\elllen+\myeps,-\ydist+0) {$=$};

% H Matrix
\draw (\xHdist-0.5*\nlen,-\ydist-0.5*\nklen+\nktlen) rectangle node {$\H'$} (\xHdist+0.5*\nlen,-\ydist+0.5*\nklen);
\draw (\xHdist-0.5*\nlen,-\ydist-0.5*\nklen) rectangle node {$\Hsub$} (\xHdist+0.5*\nlen,-\ydist-0.5*\nklen+\nktlen);

\node[above] at (\xHdist+0,-\ydist+0.5*\nklen) {$n$};
\node at (\xHdist+0,-\ydist-\ylabeldist) {$\P\H$};
\node at (\xHdist+0.5*\nlen+0.5*\myeps,-\ydist+0) {$\cdot$};

% E Matrix
\draw (\xEdist-0.5*\elllen,-\ydist-0.5*\nlen) rectangle node {$\Fqm$} (\xEdist+0.5*\elllen,-\ydist+0.5*\nlen);
\node[right] at (\xEdist+0.5*\elllen,-\ydist+0) {$n$};
\node[above] at (\xEdist+0,-\ydist+0.5*\nlen) {$\ell$};
\node at (\xEdist+0,-\ydist-\ylabeldist) {$\E^\top$};

\end{tikzpicture}

==> sup_ges.tikz <==
\begin{tikzpicture}[scale=0.7]
\def\nlen{4.4}
\def\elllen{2.5}
\def\tlen{1.5}
\def\ylabeldist{1.7}
\def\xAdist{3.7}
\def\xBdist{7.0}
\def\myeps{0.5}
\def\ydist{6}

\def\Ewidth{0.5}
\def\xEone{1.0}
\def\xEtwo{2.5}
\def\xEthree{\xEtwo+\Ewidth}

\def\yArlen{1.5}
\def\yArlenTwo{0.25}

\def\Hsubdis{5.0}
\def\nktlen{1.5}


\def\xHsub{1.0}
\def\xHsubExt{\xHsub+6.5}

\def\matExt{2}

\def\Hsubdis{5.0}
\def\nktlen{2.2}
\def\extnktlen{4.4}
\def\Formdist{9.0}

\def\rkdist{14.0}

\def\linedist{0.5*(\rkdist+\xBdist)}

\def\xCaptionOne{3}
\def\xCaptionTwo{18}
\def\yCaption{3}

\node at (\xCaptionOne,\yCaption) {\textbf{Hamming Metric}};
\node at (\xCaptionTwo,\yCaption) {\textbf{Rank Metric}};

% E Matrix
\draw (-0.5*\nlen,-0.5*\elllen) rectangle (0.5*\nlen,0.5*\elllen);
\node[left] at (-0.5*\nlen,0) {$\ell$};
\node[above] at (0,0.5*\elllen) {$n$};
\node at (0,-\ylabeldist) {$\E$};

\draw[pattern=north west lines] (-0.5*\nlen+\xEone,-0.5*\elllen) rectangle (-0.5*\nlen+\xEone+1*\Ewidth,0.5*\elllen);
\draw[pattern=north west lines] (-0.5*\nlen+\xEtwo,-0.5*\elllen) rectangle (-0.5*\nlen+\xEtwo+1*\Ewidth,0.5*\elllen);
\draw[pattern=north west lines] (-0.5*\nlen+\xEthree,-0.5*\elllen) rectangle (-0.5*\nlen+\xEthree+1*\Ewidth,0.5*\elllen);
\node at (0.5*\nlen+\myeps,0) {$=$};



\draw[<-,>=latex] (-0.5*\nlen+\xEone+0.5*\Ewidth,-0.5*\elllen) to (-0.5*\nlen+\xEone+0.5*\Ewidth,-\yArlen-0.5*\elllen);

\draw[<-,>=latex] (-0.5*\nlen+\xEtwo+0.5*\Ewidth,-0.5*\elllen) to (-0.5*\nlen+\xEtwo+0.5*\Ewidth,-\yArlen-0.5*\elllen);

\draw[<-,>=latex] (-0.5*\nlen+\xEthree+0.5*\Ewidth,-0.5*\elllen) to (-0.5*\nlen+\xEthree+0.5*\Ewidth,-\yArlen-0.5*\elllen);

\node[below] at (0.25,-\yArlen-0.5*\elllen) {error positions};

% A Matrix
\draw[pattern=north west lines] (\xAdist-0.5*\tlen,-0.5*\elllen) rectangle (\xAdist+0.5*\tlen,0.5*\elllen);
\node[above] at (\xAdist+0,0.5*\elllen) {$t$};
\node at (\xAdist+0,-\ylabeldist) {$\A$};
\node at (\xAdist+0.5*\tlen+0.5*\myeps,0) {$\cdot$};


% B Matrix
\draw (\xBdist-0.5*\nlen,-0.5*\tlen) rectangle (\xBdist+0.5*\nlen,0.5*\tlen);
\node[right] at (\xBdist+0.5*\nlen,0) {$t$};
\node[below] at (\xBdist+0,0.5*\elllen) {$n$};
\node at (\xBdist+0,-\ylabeldist) {$\B$};

\node at (\xBdist-0.5*\nlen+\xEone+0.5*\Ewidth,1/3*\tlen) {$1$};
\node at (\xBdist-0.5*\nlen+\xEtwo+0.5*\Ewidth,0/3*\tlen) {$1$};
\node at (\xBdist-0.5*\nlen+\xEthree+0.5*\Ewidth,-1/3*\tlen) {$1$};

\draw (\xBdist-0.5*\nlen+\xEone,-0.5*\tlen) rectangle (\xBdist-0.5*\nlen+\xEone+1*\Ewidth,0.5*\tlen);
\draw (\xBdist-0.5*\nlen+\xEtwo,-0.5*\tlen) rectangle (\xBdist-0.5*\nlen+\xEtwo+1*\Ewidth,0.5*\tlen);
\draw (\xBdist-0.5*\nlen+\xEthree,-0.5*\tlen) rectangle (\xBdist-0.5*\nlen+\xEthree+1*\Ewidth,0.5*\tlen);


\draw[<-,>=latex] (\xBdist-0.5*\nlen+\xEone+0.5*\Ewidth,-0.5*\tlen) to (\xBdist-0.5*\nlen+\xEone+0.5*\Ewidth,-\yArlen-0.5*\elllen);

\draw[<-,>=latex] (\xBdist-0.5*\nlen+\xEtwo+0.5*\Ewidth,-0.5*\tlen) to (\xBdist-0.5*\nlen+\xEtwo+0.5*\Ewidth,-\yArlen-0.5*\elllen);

\draw[<-,>=latex] (\xBdist-0.5*\nlen+\xEthree+0.5*\Ewidth,-0.5*\tlen) to (\xBdist-0.5*\nlen+\xEthree+0.5*\Ewidth,-\yArlen-0.5*\elllen);

\node[below] at (0.25+\xBdist,-\yArlen-0.5*\elllen) {error positions};



% Hsub matrix
\node[left] at (\xAdist-0.5*\nlen-2*\myeps,-\Hsubdis) {$\Hsub$};
\node at (\xAdist-0.5*\nlen-\myeps,-\Hsubdis) {$=$};
\draw[pattern=north west lines] (\xAdist-0.5*\nlen,-\Hsubdis-0.5*\nktlen) rectangle (\xAdist+0.5*\nlen,-\Hsubdis+0.5*\nktlen);
\node[right] at (\xAdist+0.5*\nlen,-\Hsubdis) {$n-k-t$};
\node[above] at (\xAdist,0.5*\nktlen-\Hsubdis) {$n$};



\draw[fill=white] (\xAdist-0.5*\nlen+\xEone,-\Hsubdis-0.5*\nktlen) rectangle (\xAdist-0.5*\nlen+\xEone+1*\Ewidth,-\Hsubdis+0.5*\nktlen);

\draw[fill=white] (\xAdist-0.5*\nlen+\xEtwo,-\Hsubdis-0.5*\nktlen) rectangle (\xAdist-0.5*\nlen+\xEtwo+1*\Ewidth,-\Hsubdis+0.5*\nktlen);

\draw[fill=white] (\xAdist-0.5*\nlen+\xEthree,-\Hsubdis-0.5*\nktlen) rectangle (\xAdist-0.5*\nlen+\xEthree+1*\Ewidth,-\Hsubdis+0.5*\nktlen);


\draw[<-,>=latex] (\xAdist-0.5*\nlen+\xEone+0.5*\Ewidth,-0.5*\nktlen-\Hsubdis) to (\xAdist-0.5*\nlen+\xEone+0.5*\Ewidth,-\yArlenTwo-0.5*\elllen-\Hsubdis);

\draw[<-,>=latex] (\xAdist-0.5*\nlen+\xEtwo+0.5*\Ewidth,-0.5*\nktlen-\Hsubdis) to (\xAdist-0.5*\nlen+\xEtwo+0.5*\Ewidth,-\yArlenTwo-0.5*\elllen-\Hsubdis);

\draw[<-,>=latex] (\xAdist-0.5*\nlen+\xEthree+0.5*\Ewidth,-0.5*\nktlen-\Hsubdis) to (\xAdist-0.5*\nlen+\xEthree+0.5*\Ewidth,-\yArlenTwo-0.5*\elllen-\Hsubdis);

\node[below] at (\xAdist+0.25,-\yArlenTwo-0.5*\elllen-\Hsubdis) {zero columns exactly in error positions};


\node at (\xAdist,-\Formdist) {
$    \begin{aligned}
  \Rightarrow \mathrm{supp}_{\text{H}}(\E) = \bigcup_{i} \mathrm{supp}_{\text{H}}(\B_{i}) % \\
  = \overline{\bigcup_{i} \mathrm{supp}_{\text{H}}(\Hsubi)}
\end{aligned} $
    };


%%%%%%%%%
% Trennlinie
%%%%%%%%%    
\draw (0.5*\rkdist+0.5*\xBdist,-10) to (0.5*\rkdist+0.5*\xBdist,3.5);
    

%%%%%%%%
%%% Rank
%%%%%%%%


% E Matrix
\draw[pattern=north west lines] (\rkdist-0.5*\nlen,-0.5*\elllen) rectangle (\rkdist+0.5*\nlen,0.5*\elllen);
\node[left] at (\rkdist-0.5*\nlen,0) {$\ell$};
\node[above] at (\rkdist,0.5*\elllen) {$n$};
\node at (\rkdist,-\ylabeldist) {$\E$};

\node at (\rkdist+0.5*\nlen+\myeps,0) {$=$};

% A Matrix
\draw[pattern=north west lines] (\rkdist+\xAdist-0.5*\tlen,-0.5*\elllen) rectangle (\rkdist+\xAdist+0.5*\tlen,0.5*\elllen);
\node[above] at (\rkdist+\xAdist+0,0.5*\elllen) {$t$};
\node at (\rkdist+\xAdist,-\ylabeldist) {$\A$};
\node at (\rkdist+\xAdist+0.5*\tlen+0.5*\myeps,0) {$\cdot$};

% B Matrix
\draw (\rkdist+\xBdist-0.5*\nlen,-0.5*\tlen) rectangle (\rkdist+\xBdist+0.5*\nlen,0.5*\tlen);
\node[right] at (\rkdist+\xBdist+0.5*\nlen,0) {$t$};
\node[below] at (\rkdist+\xBdist+0,0.5*\elllen) {$n$};
\node at (\rkdist+\xBdist+0,-\ylabeldist) {$\B$};
\node at (\rkdist+\xBdist,0) {$\Fq$};

% Hsub matrix
\node[left] at (\rkdist+\xHsub-0.5*\nlen-1.25*\myeps,-\Hsubdis) {$\Hsub$};
\node at (\rkdist+\xHsub-0.5*\nlen-\myeps,-\Hsubdis) {$=$};
\draw (\rkdist+\xHsub-0.5*\nlen,-\Hsubdis-0.5*\nktlen) rectangle (\rkdist+\xHsub+0.5*\nlen,-\Hsubdis+0.5*\nktlen);


\draw (\rkdist+\xHsub-0.5*\nlen,-\Hsubdis+0.25*\nktlen) rectangle (\rkdist+\xHsub+0.5*\nlen,-\Hsubdis+0.5*\nktlen);
\node at (\rkdist+\xHsub,-\Hsubdis+0.375*\nktlen) {$\HsubEins$};

\node at (\rkdist+\xHsub,-\Hsubdis+0.15){$\vdots$};

\draw (\rkdist+\xHsub-0.5*\nlen,-\Hsubdis-0.5*\nktlen) rectangle (\rkdist+\xHsub+0.5*\nlen,-\Hsubdis-0.25*\nktlen);
\node at (\rkdist+\xHsub,-\Hsubdis-0.375*\nktlen) {$\HsubNKT$};

\node at (\rkdist+\xHsubExt-0.5*\nlen-3.5*\myeps,-\Hsubdis) {$\mapsto$};

\node at (\rkdist+\xHsubExt-0.5*\nlen,-\Hsubdis) {$\extsmallfield_{\boldsymbol{\gamma}}(\Hsub)$};

\node at (\rkdist+\xHsubExt-0.5*\nlen+0.75*\matExt,-\Hsubdis) {$=$};
\draw (\rkdist+\xHsubExt-0.5*\nlen+\matExt,-\Hsubdis-0.5*\extnktlen) rectangle (\rkdist+\xHsubExt+0.5*\nlen+\matExt,-\Hsubdis+0.5*\extnktlen);

\draw (\rkdist+\xHsubExt-0.5*\nlen+\matExt,-\Hsubdis+0.25*\extnktlen) rectangle (\rkdist+\xHsubExt+0.5*\nlen+\matExt,-\Hsubdis+0.5*\extnktlen);
\node[align=center] at (\rkdist+\xHsubExt+\matExt,-\Hsubdis+0.375*\extnktlen) {gen. set of \\$\ranksupp{\HsubEins}$};

\node at (\rkdist+\xHsubExt+\matExt,-\Hsubdis+0.15){$\vdots$};

\draw (\rkdist+\xHsubExt-0.5*\nlen+\matExt,-\Hsubdis-0.5*\extnktlen) rectangle (\rkdist+\xHsubExt+0.5*\nlen+\matExt,-\Hsubdis-0.25*\extnktlen);
\node[align=center] at (\rkdist+\xHsubExt+\matExt,-\Hsubdis-0.375*\extnktlen) {gen. set of \\$\ranksupp{\HsubNKT}$};


\node at (\rkdist+\xAdist,-\Formdist) {
$    \begin{aligned}
  \Rightarrow \ranksupp{\E}  = \sum_{i} \ranksupp{\B_{i}} %\\
   = \bigg(\sum_{i} \ranksupp{\Hsubi}\bigg)^{\bot}
\end{aligned} $
    };



    
\end{tikzpicture}
